Definition and evolution of transverse momentum dependent distribution of twist-three

We present an in-depth analysis of transverse momentum dependent (TMD) distributions of twist-three. In particular, we focus on evolution equations, symmetry relations, parameterization, interpretation, small-b asymptotic behaviour and the structure of singularities. The starting point of discussion are the correlators with the definite TMD-twist. By considering suitable combinations of these correlators, we introduce physical TMD distribution of twist-three that can be used for practical applications. We also establish relations with generic TMD distribution of twist-three, and demonstrate that their evolution equations are autonomous in the large-$N_c$ limit.

==> Figures/diagrams1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (5,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (1, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) to[out=-90,in=-180] ($(A)+(1.5,-1)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(A)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (5.5, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-2)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2.5,-0.5)$) to[out=-90,in=0] ($(A)+(0,-1)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(2.5,-0.5)$) circle (2pt);
\node[above] at ($(A)+(2.5,-0.5)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(B)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (10, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.3 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)to[out=-180,in=-90]($(A)+(0,0)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(C)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (14.5, 2);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)to[out=-90,in=0]($(A)+(0,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2.5,-0.5)$) --($(A)+(2.5,-2)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(2.5,-0.5)$) circle (2pt);
\node[above] at ($(A)+(2.5,-0.5)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(D)};



\end{tikzpicture}
\end{document}

==> Figures/diagrams2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (5,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (1, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-2)$);    

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.0,-1)$) to[out=0,in=-90] ($(A)+(2.,-0.5)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2.,-0.5)$)--($(A)+(2.2,-0.3)$)--($(A)+(3.5,-0.3)$);   

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(r1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (5.5, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-2)$);    

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,-1)$) to[out=0,in=-90] ($(A)+(2.,-0.5)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2.,-0.5)$)--($(A)+(2.2,-0.3)$)--($(A)+(3.5,-0.3)$);  

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(r2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (10, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$)-- ($(A)+(0.5,-2)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2,0)$) to [out=-90,in=0] ($(A)+(1.5,-1)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2,0)$)--($(A)+(2.2,-0.2)$)--($(A)+(3,-0.2)$);    

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(r3)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (14.5, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) to[out=-90,in=-180] ($(A)+(1.5,-1)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(0.5,0)$)--($(A)+(0.7,-0.2)$)--($(A)+(2.5,-0.2)$);    

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(r4)};

\end{tikzpicture}
\end{document}

==> Figures/diagrams3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (5,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (1, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);


\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.0,-1)$) to[out=0,in=-90] ($(A)+(2.,0.)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2.,-0.)$)--($(A)+(2.2,0.2)$)--($(A)+(3.,0.2)$);   

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(c1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (5.5, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);


\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,-1)$) to[out=0,in=-90] ($(A)+(2.,-0.)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2.,-0.)$)--($(A)+(2.2,0.2)$)--($(A)+(3.,0.2)$);  

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[] at ($(A)+(2,-2)$) {(c2)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (10, 2);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.0,-1)$) to[out=0,in=-90] ($(A)+(2.,0.)$);

\draw[blue,very thick,-latex,rounded corners=2pt,dotted] ($(A)+(2.,-0.)$)--($(A)+(2.2,0.2)$)--($(A)+(3.,0.2)$);   

\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)$) -- ($(A)+(0,-2)$);

\node[] at ($(A)+(0.3,-2)$) {$\bar n$};

\node[] at ($(A)+(2,-2)$) {(c3)};

\end{tikzpicture}
\end{document}

==> Figures/hexagon21.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (-3,-3) to[grid with coordinates] (3,3);
\tikzmath{\s = 1.5;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (e1) at (0.866025*\s, -0.5*\s);
\coordinate (e2) at (0.*\s, 1.*\s);
\coordinate (e3) at (-0.866025*\s, -0.5*\s);

\draw[-latex,thick,red] (0,0) -- ($3*(e1)$);
\draw[-latex,thick,red] (0,0) -- ($2.6*(e2)$);
\draw[-latex,thick,red] (0,0) -- ($3*(e3)$);

\node[right] at ($3*(e1)$) {$x_1$};
\node[right] at ($2.6*(e2)$) {$x_2$};
\node[left] at ($3*(e3)$) {$x_3$};

\node[above,draw=black!50] at ($0*(e1)+1.4*(e2)-1.4*(e3)$) {\Large $\Phi_{21}$};
\node[right,draw=black!50] at ($1.1*(e1)-1.4*(e2)-0*(e3)$) {$x_1+x_2+x_3=0$};

\draw[] ($-1*(e1)+1*(e2)+0*(e3)$) -- 
		($-1*(e1)+0*(e2)+1*(e3)$) --
		($0*(e1)-1*(e2)+1*(e3)$) --
		($1*(e1)-1*(e2)-0*(e3)$) --
		($1*(e1)+0*(e2)-1*(e3)$) --
		($0*(e1)+1*(e2)-1*(e3)$) --
		($-1*(e1)+1*(e2)+0*(e3)$);

\draw[] (0,0)--($-1*(e1)+1*(e2)+0*(e3)$);
\draw[] (0,0)--($-1*(e1)+0*(e2)+1*(e3)$);
\draw[] (0,0)--($0*(e1)-1*(e2)+1*(e3)$);
\draw[] (0,0)--($1*(e1)-1*(e2)-0*(e3)$);
\draw[] (0,0)--($1*(e1)+0*(e2)-1*(e3)$);
\draw[] (0,0)--($0*(e1)+1*(e2)-1*(e3)$);

\draw[white,fill=white] ($0.6*(e1)-0.3*(e2)-0.3*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.6*(e1)-0.3*(e2)-0.3*(e3)$) {$\mathbf{(+--)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.3*(e1)-0.6*(e2)+0.3*(e3)$) {$\mathbf{(+-+)}$};
\draw[white,fill=white] ($-0.3*(e1)-0.3*(e2)+0.6*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.3*(e1)-0.3*(e2)+0.6*(e3)$) {$\mathbf{(--+)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.6*(e1)+0.3*(e2)+0.3*(e3)$) {$\mathbf{(-++)}$};
\draw[white,fill=white] ($-0.3*(e1)+0.6*(e2)-0.3*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.3*(e1)+0.6*(e2)-0.3*(e3)$) {$\mathbf{(-+-)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.3*(e1)+0.3*(e2)-0.6*(e3)$) {$\mathbf{(++-)}$};

\node[black] at ($0*(e1)+1.05*(e2)-1.05*(e3)$) {\tiny \textbf{(0,1,-1)}};
\node[black] at ($1.16*(e1)+0*(e2)-1.16*(e3)$) {\tiny \textbf{(1,0,-1)}};
\node[black] at ($1.05*(e1)-1.05*(e2)-0*(e3)$) {\tiny \textbf{(1,-1,0)}};
\node[black] at ($0*(e1)-1.05*(e2)+1.05*(e3)$) {\tiny \textbf{(0,-1,1)}};
\node[black] at ($-1.16*(e1)+0*(e2)+1.16*(e3)$) {\tiny \textbf{(-1,0,1)}};
\node[black] at ($-1.05*(e1)+1.05*(e2)-0*(e3)$) {\tiny \textbf{(-1,1,0)}};

%%%%%%%%%%%%%%%%%%%%% -++
\coordinate (C) at ($-2.2*(e1)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0)$)--($(C)+(-0.3,0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.7,0)$)--($(C)+(-0.3,-0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0.)$);

%%%%%%%%%%%%%%%%%%%%% -+-
\coordinate (C) at ($2*(e2)$);
\draw[white,fill=white] (C) circle (6pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.7,0.)$)--($(C)+(0.3,-0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.7,0)$)--($(C)+(-0.3,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0.)$);
   
%%%%%%%%%%%%%%%%%%%%% ++-
\coordinate (C) at ($-2.2*(e3)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(-0.3,0.5)$)--($(C)-(0.7,0)$);


\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.5,0)$)--($(C)+(-0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.7,0.)$)--($(C)+(0.3,0.5)$);
   
\draw[-latex,black!50] ($(C)+(0.2,-0.3)$) -- ($(C)+(1.2,-0.3)$);
\draw[-latex,black!50] ($(C)+(.9,-0.5)$) -- ($(C)+(.9,0.5)$);
\node[right,black!50] at ($(C)+(1.2,-0.3)$) {$x$};
\node[above,black!50] at ($(C)+(.9,0.5)$) {$k_T$};
   
%%%%%%%%%%%%%%%%%%%%% +--
\coordinate (C) at ($2.2*(e1)$);
\draw[white,fill=white] (C) circle (8pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.7,0)$)--($(C)-(-0.3,-0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.7,0)$)--($(C)+(0.3,-0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)-(0.3,-0.5)$)--($(C)-(0.7,0.)$);

%%%%%%%%%%%%%%%%%%%%% +-+
\coordinate (C) at ($-2*(e2)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0.)$)--($(C)-(0.3,-0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.7,0)$)--($(C)+(0.3,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)-(0.3,0.5)$)--($(C)-(0.7,0.)$);
   
%%%%%%%%%%%%%%%%%%%%% --+
\coordinate (C) at ($2.2*(e3)$);
\draw[white,fill=white] (C) circle (8pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.5,0)$)--($(C)+(0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0.)$)--($(C)-(0.3,-0.5)$);

\end{tikzpicture}
\end{document}

==> Figures/theta_kernel.tex <==
\documentclass{standalone}
   \usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (-3,-3) to[grid with coordinates] (3,3);
\tikzmath{\s = 1.5;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (C) at (0,0);

\coordinate (e1) at (0.866025*\s, -0.5*\s);
\coordinate (e2) at (0.*\s, 1.*\s);
\coordinate (e3) at (-0.866025*\s, -0.5*\s);


\node[above,draw=black!50] at ($0.8*(e1)+1.1*(e2)-1.*(e3)+(C)$) {$\Theta_{x_1x_2x_3}$};

\draw[] ($-1*(e1)+1*(e2)+0*(e3)+(C)$) -- 
		($-1*(e1)+0*(e2)+1*(e3)+(C)$) --
		($0*(e1)-1*(e2)+1*(e3)+(C)$) --
		($1*(e1)-1*(e2)-0*(e3)+(C)$) --
		($1*(e1)+0*(e2)-1*(e3)+(C)$) --
		($0*(e1)+1*(e2)-1*(e3)+(C)$) --
		($-1*(e1)+1*(e2)+0*(e3)+(C)$);

\draw[] (C)--($-1*(e1)+1*(e2)+0*(e3)+(C)$);
\draw[] (C)--($-1*(e1)+0*(e2)+1*(e3)+(C)$);
\draw[] (C)--($0*(e1)-1*(e2)+1*(e3)+(C)$);
\draw[] (C)--($1*(e1)-1*(e2)-0*(e3)+(C)$);
\draw[] (C)--($1*(e1)+0*(e2)-1*(e3)+(C)$);
\draw[] (C)--($0*(e1)+1*(e2)-1*(e3)+(C)$);

\draw[fill=red!40,postaction={pattern=north west lines}] (C)--($-1*(e1)+1*(e2)+0*(e3)+(C)$)--($0*(e1)+1*(e2)-1*(e3)+(C)$)--(C);
\draw[fill=blue!40,postaction={pattern=vertical lines}] (C)--($-1*(e1)+1*(e2)+0*(e3)+(C)$)--($-1*(e1)+0*(e2)+1*(e3)+(C)$)--(C);
\draw[fill=red!40,postaction={pattern=north east lines,dashed}] (C)--($1*(e1)-1*(e2)+0*(e3)+(C)$)--($0*(e1)-1*(e2)+1*(e3)+(C)$)--(C);
\draw[fill=blue!40,postaction={pattern=horizontal lines,dashed}] (C)--($1*(e1)-1*(e2)+0*(e3)+(C)$)--($+1*(e1)+0*(e2)-1*(e3)+(C)$)--(C);

\node[fill=red!40,rounded corners=10pt] at ($-0.4*(e1)+0.8*(e2)-0.4*(e3)+(C)$) {\scalebox{1}{$C_F-\frac{C_A}{2}$}};
\node[fill=blue!40,rounded corners=10pt] at ($-0.7*(e1)+0.35*(e2)+0.35*(e3)+(C)$) {\scalebox{1}{$-\frac{C_A}{2}$}};
\node[fill=red!40,rounded corners=10pt] at ($0.4*(e1)-0.8*(e2)+0.4*(e3)+(C)$) {\scalebox{0.8}{$-\Big(C_F-\frac{C_A}{2}\Big)$}};
\node[fill=blue!40,rounded corners=10pt] at ($0.7*(e1)-0.35*(e2)-0.35*(e3)+(C)$) {\scalebox{1}{$\frac{C_A}{2}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (C) at (6.5,0);

\coordinate (e1) at (0.866025*\s, -0.5*\s);
\coordinate (e2) at (0.*\s, 1.*\s);
\coordinate (e3) at (-0.866025*\s, -0.5*\s);


\node[above,draw=black!50] at ($0.8*(e1)+1.1*(e2)-1.*(e3)+(C)$) {$\mathbb{P}_{x_2x_1}$};

\draw[] ($-1*(e1)+1*(e2)+0*(e3)+(C)$) -- 
		($-1*(e1)+0*(e2)+1*(e3)+(C)$) --
		($0*(e1)-1*(e2)+1*(e3)+(C)$) --
		($1*(e1)-1*(e2)-0*(e3)+(C)$) --
		($1*(e1)+0*(e2)-1*(e3)+(C)$) --
		($0*(e1)+1*(e2)-1*(e3)+(C)$) --
		($-1*(e1)+1*(e2)+0*(e3)+(C)$);

\draw[red,thick] (C)--($-1*(e1)+1*(e2)+0*(e3)+(C)$);
\draw[] (C)--($-1*(e1)+0*(e2)+1*(e3)+(C)$);
\draw[] (C)--($0*(e1)-1*(e2)+1*(e3)+(C)$);
\draw[red,thick] (C)--($1*(e1)-1*(e2)-0*(e3)+(C)$);
\draw[] (C)--($1*(e1)+0*(e2)-1*(e3)+(C)$);
\draw[] (C)--($0*(e1)+1*(e2)-1*(e3)+(C)$);

\draw[very thick,dashed,blue] ($0.5*(e1)-1*(e2)+0.5*(e3)+(C)$)--($-1*(e1)+0.5*(e2)+0.5*(e3)+(C)$);

\draw[blue,fill=black] ($-0.4*(e1)-0.1*(e2)+0.5*(e3)+(C)$) circle (2pt);
\draw[blue,fill=white] ($-0.1*(e1)-0.4*(e2)+0.5*(e3)+(C)$) circle (2pt);
%\draw[white,fill=white] ($-0.5*(e1)+0.5*(e2)+0*(e3)+(C)$) circle (3.5pt);
\node[left] at ($-0.4*(e1)-0.1*(e2)+0.5*(e3)+(C)$) {\scalebox{0.6}{$(x_1,x_2,x_3)$}};
\node[left] at ($-0.1*(e1)-0.4*(e2)+0.5*(e3)+(C)$) {\scalebox{0.6}{$(x_2,x_1,x_3)$}};
\node[right] at ($-1*(e1)+0.5*(e2)+0.5*(e3)+(C)$) {$x_3>0$};

\end{tikzpicture}
\end{document}
